Charged Massive Particle's Tunneling From Charged Non-Rotating Micro Black Hole

In the tunneling framework of Hawking radiation, charged massive particle's tunneling in charged non-rotating TeV-Scale black hole is investigated. To this end, we consider natural cutoffs as a minimal length, a minimal momentum, and a maximal momentum through a generalized uncertainty principle. We focus on the role played by these natural cutoffs on the luminosity of charged non-rotating micro black hole by taking into account the full implications of energy and charge conservation as well as the back- scattered radiation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

